Fe I Oscillator Strengths for the Gaia-ESO Survey

The Gaia-ESO Public Spectroscopic Survey (GES) is conducting a large-scale study of multi-element chemical abundances of some 100 000 stars in the Milky Way with the ultimate aim of quantifying the formation history and evolution of young, mature and ancient Galactic populations. However, in preparing for the analysis of GES spectra, it has been noted that atomic oscillator strengths of important Fe I lines required to correctly model stellar line intensities are missing from the atomic database. Here, we present new experimental oscillator strengths derived from branching fractions and level lifetimes, for 142 transitions of Fe I between 3526 {\AA} and 10864 {\AA}, of which at least 38 are urgently needed by GES. We also assess the impact of these new data on solar spectral synthesis and demonstrate that for 36 lines that appear unblended in the Sun, Fe abundance measurements yield a small line-by-line scatter (0.08 dex) with a mean abundance of 7.44 dex in good agreement with recent publications.

==> (inline-0) <==
\begin{tabular}{llrrrrrrrrrc}

\label{lastpage}

\newpage
\onecolumn
\begin{longtable}{lrrrrrrlrlll}                                                                                                                                                                                                                                                                                                                                                                            
\caption[]{Experimental branching fractions, transition probabilities, and $\log(gf)$s for the Fe I levels listed in                       Table \ref{table:lifetimes}}\\                                                                                                                                                                                                                                  
\hline                                                                                                                                                                                                                                                                                                                                                                                                     
Lower                                                                                                                                    & \multicolumn{2}{c}{Transition}                                    & BF     & $\Delta$ BF  & $A_{ul}$           & \multicolumn{2}{c}{This Experiment}                  & \multicolumn{2}{c}{Published}                 &                           & GES       \\
Level (l)                                                                                                                                & $\lambda_{\mbox{air} ul}$ (\AA)    & $\sigma_{ul}$ (cm$^{-1}$)    &        & (\%)         & ($10^6$s$^{-1}$)   & $\log(gf)$                              & $\pm$      & $\log(gf)$                       & $\pm$ $^1$ & Ref.                      & Target?   \\
\hline                                                                                                                                                                                                                                                                                                                                                                                                     
\endfirsthead                                                                                                                                                                                                                                                                                                                                                                                              
\hline                                                                                                                                                                                                                                                                                                                                                                                                     
Lower                                                                                                                                    & \multicolumn{2}{c}{Transition}                                    & BF     & $\Delta$ BF  & $A_{ul}$           & \multicolumn{2}{c}{This Experiment}                  & \multicolumn{2}{c}{Published}                 &                           & GES       \\
Level (l)                                                                                                                                & $\lambda_{\mbox{air} ul}$ (\AA)    & $\sigma_{ul}$ (cm$^{-1}$)    &        & (\%)         & ($10^6$s$^{-1}$)   & $\log(gf)$                              & $\pm$      & $\log(gf)$                       & $\pm$ $^1$ & Ref.                      & Target?   \\
\hline                                                                                                                                                                                                                                                                                                                                                                                                     
\endhead                                                                                                                                                                                                                                                                                                                                                                                                   
\hline \\                                                                                                                                                                                                                                                                                                                                                                                                  
\multicolumn{12}{l}{\parbox{\textwidth}{$^1$ Data from May et al. (1974) are given the uncertainty codes `D' and `E' to                    follow the notation used by          Fuhr and Wiese (2006). A       letter   `D'            indicates that       the uncertainty is likely to be up        to 50 \%.     A letter `E' indicates a          probable     uncertainty greater         than 50     \% but within a factor of two in most cases. All numeric uncertainties are quoted as they appear in the source publication.}} \\
\endfoot                                                                                                                                                                                                                                                                                                                                                                                                   
\hline                                                                                                                                                                                                                                                                                                                                                                                                     
\multicolumn{12}{c}{Level 43163.323 cm$^{-1}$~~~~$3d^64s$($^6$D)$5s$ e$^7$D$_4$~~~~8.5 ns $\pm$ 5 \%~~~~                                                                   100   \% complete} \\                                                                                                                                                                                                           
\hline                                                                                                                                                                                                                                                                                                                                                                                                     
$y^5F_3$                                                                                                                               * &                          11316.1112&                      8834.539&  0.0010&          34.2&               0.117&                                    -1.70&        0.13&                                  &            &                           &           \\
$y^5D_3$                                                                                                                               * &                          10353.2077&                      9656.196&  0.0004&          29.1&               0.052&                                    -2.13&        0.11&                                  &            &                           &           \\
$z^3F_4$                                                                                                                               * &                           8432.1889&                     11856.059&  0.0015&          19.3&               0.178&                                    -1.77&        0.08&                                  &            &                           &           \\
$z^5D_4$                                                                                                                                 &                           5792.6238&                     17263.334&  0.0012&          14.3&               0.146&                                    -2.18&        0.06&                             -2.23&        0.10& \cite{ref:obrian91}       &           \\
$z^7P_3$                                                                                                                                 &                           5268.0211&                     18982.460&  0.0963&           0.9&              11.334&                                    -0.37&        0.02&                             -0.39&        0.03& \cite{ref:obrian91}       &           \\
$z^7P_4$                                                                                                                                 &                           5140.8947&                     19451.867&  0.0793&           0.9&               9.335&                                    -0.48&        0.02&                             -0.51&        0.03& \cite{ref:obrian91}       &           \\
$z^7F_3$                                                                                                                                 &                           4986.9382&                     20052.384&  0.0115&           1.5&               1.349&                                    -1.34&        0.02&                             -1.33&        0.04& \cite{ref:obrian91}       & Yes       \\
$z^7F_4$                                                                                                                                 &                           4958.6820&                     20166.649&  0.1086&           0.9&              12.776&                                    -0.37&        0.02&                             -0.41&        0.03& \cite{ref:obrian91}       & Yes       \\
$z^7F_5$                                                                                                                                 &                           4921.8768&                     20317.453&  0.3082&           0.7&              36.260&                                     0.07&        0.02&                              0.07&        0.03& \cite{ref:obrian91}       & Yes       \\
$z^7D_3$                                                                                                                                 &                           4272.3558&                     23406.290&  0.1559&           0.8&              18.345&                                    -0.35&        0.02&                             -0.35&        0.01& \cite{ref:blackwell82}    &           \\
$z^7D_4$                                                                                                                                 &                           4237.1298&                     23600.882&  0.1625&           1.0&              19.121&                                    -0.34&        0.02&                             -0.34&        0.01& \cite{ref:blackwell82}    &           \\
$z^7D_5$                                                                                                                                 &                           4199.4872&                     23812.431&  0.0724&           0.9&               8.516&                                    -0.69&        0.02&                             -0.72&        0.01& \cite{ref:blackwell82}    &           \\
                                                                                                                                         &                                    &                      Residual&  0.0012                                                                                                                                                                                   \\
\\ \hline                                                                                                                                                                                                                                                                                                                                                                                                  
\multicolumn{11}{c}{Level 43633.530 cm$^{-1}$~~~~$3d^64s$($^6$D)$5s$ e$^7$D$_2$~~~~8.4 ns $\pm$ 5 \%~~~~                                                                   100   \% complete} \\                                                                                                                                                                                                           
\hline                                                                                                                                                                                                                                                                                                                                                                                                     
$z^7P_2$                                                                                                                                 &                           5226.8623&                     19126.612&  0.1144&           0.9&              13.623&                                    -0.55&        0.02&                             -0.56&        0.03& \cite{ref:obrian91}       &           \\
$z^7P_3$                                                                                                                                 &                           5139.2515&                     19452.667&  0.0785&           0.9&               9.345&                                    -0.73&        0.02&                             -0.74&        0.03& \cite{ref:obrian91}       &           \\
$z^7F_1$                                                                                                                                 &                           4903.3102&                     20388.693&  0.0597&           1.0&               7.108&                                    -0.89&        0.02&                             -0.93&        0.03& \cite{ref:obrian91}       & Yes       \\
$z^7F_2$                                                                                                                                 &                           4890.7551&                     20441.032&  0.1963&           0.8&              23.374&                                    -0.38&        0.02&                             -0.39&        0.02& \cite{ref:obrian91}       &           \\
$z^7F_3$                                                                                                                                 &                           4871.3182&                     20522.592&  0.2149&           0.8&              25.587&                                    -0.34&        0.02&                             -0.36&        0.02& \cite{ref:obrian91}       &           \\
$z^7D_1$                                                                                                                                 &                           4233.6028&                     23613.894&  0.1574&           0.8&              18.736&                                    -0.60&        0.02&                             -0.60&        0.01& \cite{ref:blackwell82}    &           \\
$z^7D_3$                                                                                                                                 &                           4187.0390&                     23876.498&  0.1776&           0.8&              21.138&                                    -0.56&        0.02&                             -0.55&        0.01& \cite{ref:blackwell82}    &           \\
                                                                                                                                         &                                    &                      Residual&  0.0012                                                                                                                                                                                   \\
\\ \hline                                                                                                                                                                                                                                                                                                                                                                                                  
\multicolumn{11}{c}{Level 44677.003 cm$^{-1}$~~~~$3d^6$($^5$D)$4s$($^6$D)$5s$ e$^5$D$_4$~~~~15.4 ns $\pm$ 5 \%~~~~                                                          97   \% complete} \\                                                                                                                                                                                                           
\hline                                                                                                                                                                                                                                                                                                                                                                                                     
$y^5F_5$                                                                                                                                 &                           9103.6375&                     10981.606&  0.0009&          11.1&               0.058&                                    -2.19&        0.05&                                  &            &                           &           \\
$y^5D_4$                                                                                                                                 &                           8632.4147&                     11581.063&  0.0007&          28.5&               0.048&                                    -2.32&        0.11&                                  &            &                           &           \\
$z^5P_3$                                                                                                                                 &                           6400.0012&                     15620.679&  0.1494&           0.9&               9.704&                                    -0.27&        0.02&                             -0.29&        0.03& \cite{ref:bard91}         & Yes       \\
$z^5F_3$                                                                                                                                 &                           5784.6584&                     17282.313&  0.0007&          22.0&               0.048&                                    -2.67&        0.09&                             -2.53&        0.03& \cite{ref:bard91}         & Yes       \\
$z^5F_4$                                                                                                                                 &                           5709.3783&                     17510.184&  0.0339&           1.2&               2.204&                                    -1.01&        0.02&                             -1.03&        0.03& \cite{ref:bard91}         &           \\
$z^5F_5$                                                                                                                                 &                           5615.6439&                     17802.455&  0.3949&           0.7&              25.641&                                     0.04&        0.02&                              0.05&        0.03& \cite{ref:bard91}         & Yes       \\
$z^5D_3$                                                                                                                                 &                           5393.1676&                     18536.825&  0.0753&           1.0&               4.888&                                    -0.72&        0.02&                             -0.72&        0.03& \cite{ref:bard91}         & Yes       \\
$z^5D_4$                                                                                                                                 &                           5324.1790&                     18777.015&  0.3133&           0.8&              20.341&                                    -0.11&        0.02&                             -0.10&        0.03& \cite{ref:bard91}         & Yes       \\
$z^7P_3$                                                                                                                                 &                           4877.6064&                     20496.135&        &              &                    &                                         &            &                             -3.09& E          & \cite{ref:may74}          & Yes       \\
$z^7P_4$                                                                                                                                 &                           4768.3965&                     20965.548&  0.0027&          10.7&               0.175&                                    -2.27&        0.05&                             -2.46&        0.06& \cite{ref:bard91}         &           \\
$z^7F_3$                                                                                                                                 &                           4635.6170&                     21566.062&        &              &                    &                                         &            &                             -3.53& E          & \cite{ref:may74}          &           \\
$z^7F_4$                                                                                                                                 &                           4611.1849&                     21680.327&  0.0013&          39.8&               0.084&                                    -2.62&        0.15&                             -2.72&        0.08& \cite{ref:bard91}         &           \\
$z^7D_3$                                                                                                                                 &                           4011.7113&                     24919.974&        &              &                    &                                         &            &                             -2.63& D          & \cite{ref:may74}          &           \\
                                                                                                                                         &                                    &                      Residual&  0.0269                                                                                                                                                                                   \\
\\ \hline                                                                                                                                                                                                                                                                                                                                                                                                  
\multicolumn{11}{c}{Level 47377.952 cm$^{-1}$~~~~$3d^7$($^4$F)$5s$ e$^5$F$_4$~~~~19.9 ns $\pm$ 5 \%~~~~                                                                     97   \% complete} \\                                                                                                                                                                                                           
\hline                                                                                                                                                                                                                                                                                                                                                                                                     
$y^3D_3$                                                                                                                                 &                          10863.5200&                      9202.598&  0.0157&           2.4&               0.791&                                    -0.90&        0.02&                                  &            &                           &           \\
$y^3F_3$                                                                                                                                 &                           9786.6450&                     10215.205&  0.0022&           8.8&               0.112&                                    -1.84&        0.04&                                  &            &                           &           \\
$y^3F_4$                                                                                                                                 &                           9350.4175&                     10691.776&  0.0181&           1.2&               0.907&                                    -0.97&        0.02&                                  &            &                           &           \\
$z^3G_4$                                                                                                                                 &                           8610.6120&                     11610.387&  0.0041&           9.2&               0.205&                                    -1.69&        0.04&                                  &            &                           &           \\
$z^3G_5$                                                                                                                                 &                           8331.9157&                     11998.744&  0.1162&           0.9&               5.840&                                    -0.26&        0.02&                                  &            &                           &           \\
$z^5G_4$                                                                                                                                 &                           8248.1309&                     12120.627&  0.0129&          10.2&               0.648&                                    -1.23&        0.05&                                  &            &                           &           \\
$z^5G_5$                                                                                                                                 &                           7937.1406&                     12595.531&  0.2225&           0.8&              11.179&                                    -0.02&        0.02&                                  &            &                           &           \\
$y^5F_3$                                                                                                                                 &                           7661.1974&                     13049.198&  0.0328&           2.3&               1.650&                                    -0.88&        0.02&                                  &            &                           &           \\
$y^5F_4$                                                                                                                                 &                           7495.0674&                     13338.435&  0.2072&           1.0&              10.410&                                    -0.10&        0.02&                                  &            &                           &           \\
$y^5F_5$                                                                                                                                 &                           7306.5623&                     13682.557&  0.0103&           6.3&               0.519&                                    -1.43&        0.03&                                  &            &                           &           \\
$y^5D_3$                                                                                                                                 &                           7207.3880&                     13870.829&  0.1394&           1.2&               7.006&                                    -0.31&        0.02&                                  &            &                           &           \\
$y^5D_4$                                                                                                                                 &                           6999.8841&                     14282.012&  0.0124&           6.1&               0.625&                                    -1.38&        0.03&                             -1.51& D          & \cite{ref:may74}          &           \\
$z^5F_3$                                                                                                                                 &                           5002.7927&                     19983.261&  0.0203&           3.4&               1.019&                                    -1.46&        0.03&                             -1.53& D          & \cite{ref:may74}          & Yes       \\
$z^5F_4$                                                                                                                                 &                           4946.3881&                     20211.131&  0.0465&           1.6&               2.339&                                    -1.11&        0.02&                                  &            &                           & Yes       \\
$z^5F_5$                                                                                                                                 &                           4875.8776&                     20503.402&  0.0078&           7.8&               0.392&                                    -1.90&        0.04&                             -1.97& E          & \cite{ref:may74}          & Yes       \\
$z^5D_3$                                                                                                                                 &                           4707.2745&                     21237.773&  0.0729&           1.3&               3.661&                                    -0.96&        0.02&                                  &            &                           &           \\
$z^5D_4$                                                                                                                                 &                           4654.6286&                     21477.978&  0.0309&           2.4&               1.553&                                    -1.34&        0.02&                                  &            &                           &           \\
                                                                                                                                         &                                    &                      Residual&  0.0278                                                                                                                                                                                   \\
\\ \hline                                                                                                                                                                                                                                                                                                                                                                                                  
\multicolumn{11}{c}{Level 47960.937 cm$^{-1}$~~~~$3d^7$($^4$F)$5s$ e$^3$F$_4$~~~~22.1 ns $\pm$ 5 \%~~~~                                                                     98   \% complete} \\                                                                                                                                                                                                           
\hline                                                                                                                                                                                                                                                                                                                                                                                                     
$y^3D_3$                                                                                                                                 &                          10216.3140&                      9785.584&  0.1176&           0.9&               5.320&                                    -0.13&        0.02&                                  &            &                           &           \\
$y^3F_3$                                                                                                                                 &                           9258.2698&                     10798.191&  0.0397&           3.3&               1.797&                                    -0.68&        0.03&                                  &            &                           &           \\
$y^3F_4$                                                                                                                                 &                           8866.9329&                     11274.761&  0.2061&           0.9&               9.325&                                    -0.01&        0.02&                                  &            &                           &           \\
$z^3G_4$                                                                                                                                 &                           8198.9221&                     12193.373&  0.0428&           2.4&               1.936&                                    -0.76&        0.02&                                  &            &                           &           \\
$z^3G_5$                                                                                                                                 &                           7945.8469&                     12581.730&  0.2589&           0.8&              11.717&                                     0.00&        0.02&                                  &            &                           &           \\
$z^5G_5$                                                                                                                                 &                           7586.0187&                     13178.517&  0.1514&           1.0&               6.849&                                    -0.27&        0.02&                                  &            &                           &           \\
$y^5F_3$                                                                                                                               * &                           7333.5586&                     13632.189&  0.0046&          11.8&               0.207&                                    -1.82&        0.05&                                  &            &                           &           \\
$y^5F_4$                                                                                                                                 &                           7181.1959&                     13921.420&  0.0248&           6.0&               1.121&                                    -1.11&        0.03&                                  &            &                           &           \\
$y^5F_5$                                                                                                                                 &                           7007.9701&                     14265.533&  0.0057&           8.7&               0.256&                                    -1.77&        0.04&                                  &            &                           &           \\
$y^5D_3$                                                                                                                                 &                           6916.6815&                     14453.813&  0.0181&           6.5&               0.820&                                    -1.28&        0.03&                             -1.40& D          & \cite{ref:may74}          &           \\
$z^3F_3$                                                                                                                                 &                           6725.3572&                     14864.995&  0.0029&          24.4&               0.131&                                    -2.10&        0.10&                                  &            &                           & Yes       \\
$y^5D_4$                                                                                                                                 &                           6187.9904&                     16155.865&        &              &                    &                                         &            &                             -1.67& E          & \cite{ref:may74}          &           \\
$z^3D_3$                                                                                                                                 &                           6008.5566&                     16638.324&  0.0478&           2.2&               2.165&                                    -0.98&        0.02&                                  &            &                           & Yes       \\
$z^3F_4$                                                                                                                                 &                           6003.0123&                     16653.691&  0.0366&           2.9&               1.655&                                    -1.10&        0.02&                                  &            &                           & Yes       \\
$z^5F_3$                                                                                                                                 &                           4860.9785&                     20566.245&  0.0032&          18.2&               0.146&                                    -2.33&        0.08&                             -2.38& E          & \cite{ref:may74}          &           \\
$z^5F_4$                                                                                                                                 &                           4807.7088&                     20794.117&  0.0050&          12.3&               0.226&                                    -2.15&        0.05&                             -2.15& D          & \cite{ref:may74}          &           \\
$z^5F_5$                                                                                                                                 &                           4741.0696&                     21086.389&  0.0029&          16.6&               0.131&                                    -2.40&        0.07&                                  &            &                           &           \\
$z^5D_3$                                                                                                                                 &                           4581.5080&                     21820.760&  0.0114&           6.4&               0.517&                                    -1.83&        0.03&                             -1.78& D          & \cite{ref:may74}          &           \\
                                                                                                                                         &                                    &                      Residual&  0.0205                                                                                                                                                                                   \\
\\ \hline                                                                                                                                                                                                                                                                                                                                                                                                  
\multicolumn{11}{c}{Level 48702.532 cm$^{-1}$~~~~$3d^6$($^3$H)$4s4p$($^3$P$^o$) y$^1$G$^o_4$~~~~21.0 ns $\pm$ 5 \%~~~~                                                      96   \% complete} \\                                                                                                                                                                                                           
\hline                                                                                                                                                                                                                                                                                                                                                                                                     
$c^3F_4$                                                                                                                                 &                           6315.8115&                     15828.901&  0.0093&          26.3&               0.441&                                    -1.63&        0.10&                             -1.66& D          & \cite{ref:may74}          & Yes       \\
$b^1G_4$                                                                                                                                 &                           5288.5247&                     18903.605&  0.0181&           2.9&               0.862&                                    -1.49&        0.02&                             -1.51&        0.04& \cite{ref:obrian91}       & Yes       \\
$b^3D_3$                                                                                                                                 &                           5171.6731&                     19330.718&  0.0031&          24.7&               0.148&                                    -2.27&        0.10&                                  &            &                           &           \\
$a^1H_5$                                                                                                                                 &                           5028.1264&                     19882.579&  0.0593&           1.8&               2.825&                                    -1.02&        0.02&                             -1.12&        0.04& \cite{ref:obrian91}       & Yes       \\
$b^3H_4$                                                                                                                                 &                           4528.7570&                     22074.924&  0.0072&           7.0&               0.344&                                    -2.02&        0.04&                             -1.99&        0.07& \cite{ref:obrian91}       &           \\
$a^1G_4$                                                                                                                                 &                           4143.4146&                     24127.879&  0.5620&           1.0&              26.762&                                    -0.21&        0.02&                             -0.20&        0.04& \cite{ref:obrian91}       &           \\
$b^3G_4$                                                                                                                                 &                           4066.5852&                     24583.714&  0.0226&           8.1&               1.075&                                    -1.62&        0.04&                             -1.58&        0.04& \cite{ref:obrian91}       &           \\
$a^3G_3$                                                                                                                                 &                           3779.2027&                     26453.094&  0.0038&          19.9&               0.181&                                    -2.46&        0.08&                                  &            &                           &           \\
$a^3G_4$                                                                                                                                 &                           3743.7765&                     26703.405&        &              &                    &                                         &            &                             -2.17&        0.08& \cite{ref:obrian91}       &           \\
$a^3G_5$                                                                                                                                 &                           3704.4612&                     26986.800&  0.2740&           1.8&              13.047&                                    -0.62&        0.02&                             -0.58&        0.04& \cite{ref:obrian91}       &           \\
$b^3F_3$                                                                                                                                 &                           3592.4702&                     27828.059&        &              &                    &                                         &            &                             -2.42& E          & \cite{ref:may74}          &           \\
$a^3F_4$                                                                                                                                 &                           2722.0390&                     36726.287&        &              &                    &                                         &            &                             -2.20&        0.05& \cite{ref:obrian91}       &           \\
                                                                                                                                         &                                    &                      Residual&  0.0406                                                                                                                                                                                   \\
\\ \hline                                                                                                                                                                                                                                                                                                                                                                                                  
\multicolumn{11}{c}{Level 51294.217 cm$^{-1}$~~~~$3d^6$($^5$D)$4s$($^4$D)$5s$ e$^3$D$_3$~~~~9.9 ns $\pm$ 5 \%~~~~                                                           97   \% complete} \\                                                                                                                                                                                                           
\hline                                                                                                                                                                                                                                                                                                                                                                                                     
$y^3D_3$                                                                                                                                 &                           7620.5128&                     13118.865&  0.0467&           3.0&               4.712&                                    -0.54&        0.03&                                  &            &                           &           \\
$y^5P_2$                                                                                                                               * &                           7071.8713&                     14136.631&  0.0129&          35.1&               1.301&                                    -1.17&        0.13&                                  &            &                           &           \\
$y^3F_4$                                                                                                                                 &                           6843.6560&                     14608.042&  0.0374&           5.7&               3.780&                                    -0.73&        0.03&                             -0.89& D          & \cite{ref:may74}          & Yes       \\
$y^5F_4$                                                                                                                                 &                           5793.9148&                     17254.703&        &              &                    &                                         &            &                             -1.66& E          & \cite{ref:may74}          & Yes       \\
$z^3P_2$                                                                                                                                 &                           5762.9922&                     17347.286&  0.1229&           2.6&              12.412&                                    -0.36&        0.02&                             -0.47& D          & \cite{ref:may74}          &           \\
$y^5D_3$                                                                                                                                 &                           5620.4924&                     17787.098&        &              &                    &                                         &            &                             -1.75& E          & \cite{ref:may74}          &           \\
$y^5D_4$                                                                                                                                 &                           5493.4988&                     18198.279&  0.0104&          20.3&               1.053&                                    -1.48&        0.08&                             -1.80& E          & \cite{ref:may74}          &           \\
$z^3F_3$                                                                                                                                 &                           5129.6308&                     19489.150&  0.0077&          16.6&               0.780&                                    -1.67&        0.07&                             -1.81& E          & \cite{ref:may74}          & Yes       \\
$z^3D_2$                                                                                                                                 &                           5098.5723&                     19607.869&  0.0478&           2.1&               4.826&                                    -0.88&        0.02&                                  &            &                           &           \\
$z^3D_3$                                                                                                                                 &                           5005.7123&                     19971.606&  0.2837&           1.1&              28.661&                                    -0.12&        0.02&                                  &            &                           &           \\
$z^3F_4$                                                                                                                                 &                           5001.8636&                     19986.973&  0.3722&           1.1&              37.598&                                    -0.01&        0.02&                             -0.01& D          & \cite{ref:may74}          & Yes       \\
$z^5F_4$                                                                                                                                 &                           4143.4972&                     24127.398&  0.0185&          20.9&               1.865&                                    -1.47&        0.09&                             -2.14& E          & \cite{ref:may74}          &           \\
$z^5D_3$                                                                                                                                 &                           3974.3807&                     25154.037&  0.0079&          31.8&               0.796&                                    -1.88&        0.12&                             -1.86& E          & \cite{ref:may74}          &           \\
                                                                                                                                         &                                    &                      Residual&  0.0319                                                                                                                                                                                   \\
\\ \hline                                                                                                                                                                                                                                                                                                                                                                                                  
\multicolumn{11}{c}{Level 51461.667 cm$^{-1}$~~~~$3d^64s$($^6$D)$4d$ f$^5$F$_4$~~~~12.7 ns $\pm$ 5 \%~~~~                                                                   87   \% complete} \\                                                                                                                                                                                                           
\hline                                                                                                                                                                                                                                                                                                                                                                                                     
$w^5D_3$                                                                                                                                 &                          13260.7300&                      7539.001&        &              &                    &                                         &            &                             -0.64&        0.06& \cite{ref:obrian91}       &           \\
$x^5F_3$                                                                                                                                 &                           9414.0422&                     10619.516&  0.0575&           2.3&               4.524&                                    -0.27&        0.02&                             -0.32&        0.13& \cite{ref:obrian91}       &           \\
$x^5F_4$                                                                                                                                 &                           9199.4455&                     10867.238&  0.0084&           9.5&               0.661&                                    -1.12&        0.04&                                  &            &                           &           \\
$x^5D_3$                                                                                                                                 &                           8699.4540&                     11491.818&  0.0535&           2.0&               4.216&                                    -0.37&        0.02&                             -0.38&        0.13& \cite{ref:obrian91}       & Yes       \\
$x^5D_4$                                                                                                                                 &                           8446.5685&                     11835.875&  0.0048&          33.6&               0.377&                                    -1.44&        0.13&                                  &            &                           &           \\
$z^5P_3$                                                                                                                                 &                           4461.9698&                     22405.338&  0.0286&           7.0&               2.253&                                    -1.22&        0.04&                             -1.21&        0.03& \cite{ref:obrian91}       &           \\
$z^5F_3$                                                                                                                                 &                           4153.8997&                     24066.978&  0.2872&           1.1&              22.612&                                    -0.28&        0.02&                             -0.32&        0.02& \cite{ref:obrian91}       &           \\
$z^5F_4$                                                                                                                                 &                           4114.9376&                     24294.850&  0.0196&           9.3&               1.545&                                    -1.45&        0.04&                             -1.45&        0.06& \cite{ref:obrian91}       &           \\
$z^5D_3$                                                                                                                                 &                           3948.0973&                     25321.490&  0.1542&           2.3&              12.140&                                    -0.59&        0.02&                             -0.56&        0.03& \cite{ref:obrian91}       &           \\
$z^5D_4$                                                                                                                                 &                           3910.9991&                     25561.674&        &              &                    &                                         &            &                             -1.26&        0.06& \cite{ref:obrian91}       &           \\
$z^7P_3$                                                                                                                                 &                           3664.5374&                     27280.804&  0.0585&           3.8&               4.607&                                    -1.08&        0.03&                             -1.07&        0.03& \cite{ref:obrian91}       &           \\
$z^7F_3$                                                                                                                                 &                           3526.2380&                     28350.730&  0.2021&           2.1&              15.915&                                    -0.57&        0.02&                             -0.55&        0.02& \cite{ref:obrian91}       &           \\
$z^7D_3$                                                                                                                                 &                           3153.1997&                     31704.637&        &              &                    &                                         &            &                             -0.97&        0.03& \cite{ref:obrian91}       &           \\
                                                                                                                                         &                                    &                      Residual&  0.1256                                                                                                                                                                                   \\
\\ \hline                                                                                                                                                                                                                                                                                                                                                                                                  
\multicolumn{11}{c}{Level 51770.554 cm$^{-1}$~~~~$3d^6$($^5$D)$4s$($^4$D)$5s$ g$^5$D$_3$~~~~12.1 ns $\pm$ 5 \%~~~~                                                          92   \% complete} \\                                                                                                                                                                                                           
\hline                                                                                                                                                                                                                                                                                                                                                                                                     
$x^5F_3$                                                                                                                                 &                           9147.9579&                     10928.402&  0.0187&           6.2&               1.548&                                    -0.87&        0.03&                                  &            &                           &           \\
$x^5F_4$                                                                                                                                 &                           8945.1900&                     11176.124&  0.0843&           3.0&               6.963&                                    -0.23&        0.03&                                  &            &                           &           \\
$x^5D_3$                                                                                                                                 &                           8471.7444&                     11800.702&  0.0199&           5.4&               1.649&                                    -0.91&        0.03&                                  &            &                           &           \\
$y^5P_2$                                                                                                                                 &                           6841.3391&                     14612.989&  0.0795&           4.6&               6.568&                                    -0.49&        0.03&                             -0.78& D          & \cite{ref:may74}          & Yes       \\
$y^5P_3$                                                                                                                                 &                           6663.2325&                     15003.588&  0.0164&          27.6&               1.358&                                    -1.20&        0.11&                                  &            &                           &           \\
$y^3F_4$                                                                                                                                 &                           6627.5448&                     15084.378&  0.0067&          25.6&               0.556&                                    -1.59&        0.10&                                  &            &                           & Yes       \\
$y^5F_2$                                                                                                                                 &                           5804.4627&                     17223.348&        &              &                    &                                         &            &                             -2.01& E          & \cite{ref:may74}          &           \\
$y^5F_3$                                                                                                                                 &                           5731.7623&                     17441.803&        &              &                    &                                         &            &                             -1.27& D          & \cite{ref:may74}          &           \\
$y^5F_4$                                                                                                                                 &                           5638.2621&                     17731.040&  0.0692&           2.9&               5.716&                                    -0.72&        0.02&                             -0.84& D          & \cite{ref:may74}          & Yes       \\
$y^5D_2$                                                                                                                                 &                           5563.6002&                     17968.983&  0.0662&           8.4&               5.470&                                    -0.75&        0.04&                             -0.96& D          & \cite{ref:may74}          &           \\
$y^5D_3$                                                                                                                                 &                           5473.9005&                     18263.434&  0.0740&           3.4&               6.113&                                    -0.72&        0.03&                             -0.79& D          & \cite{ref:may74}          & Yes       \\
$y^5D_4$                                                                                                                                 &                           5353.3736&                     18674.616&  0.0706&           3.7&               5.831&                                    -0.76&        0.03&                                  &            &                           &           \\
$z^3D_3$                                                                                                                                 &                           4889.1021&                     20447.943&  0.0311&           6.0&               2.570&                                    -1.19&        0.03&                                  &            &                           &           \\
$z^3F_4$                                                                                                                                 &                           4885.4306&                     20463.310&  0.0519&           3.7&               4.287&                                    -0.97&        0.03&                                  &            &                           & Yes       \\
$z^5P_2$                                                                                                                                 &                           4482.7393&                     22301.531&  0.0208&          12.8&               1.718&                                    -1.44&        0.06&                             -1.32& E          & \cite{ref:may74}          &           \\
$z^5P_3$                                                                                                                                 &                           4401.2899&                     22714.232&  0.0616&           3.5&               5.090&                                    -0.99&        0.03&                             -0.89& D          & \cite{ref:may74}          &           \\
$z^5F_3$                                                                                                                                 &                           4101.2611&                     24375.865&  0.0306&          13.7&               2.531&                                    -1.35&        0.06&                             -1.35& D          & \cite{ref:may74}          &           \\
$z^5F_4$                                                                                                                                 &                           4063.2757&                     24603.737&  0.1082&           3.2&               8.942&                                    -0.81&        0.03&                                  &            &                           &           \\
$z^5D_2$                                                                                                                                 &                           3931.1172&                     25430.861&  0.0420&          30.6&               3.469&                                    -1.25&        0.12&                             -1.11& E          & \cite{ref:may74}          &           \\
$z^5D_3$                                                                                                                                 &                           3900.5150&                     25630.379&  0.0685&           9.7&               5.665&                                    -1.04&        0.05&                             -0.90& D          & \cite{ref:may74}          &           \\
                                                                                                                                         &                                    &                      Residual&  0.0798                                                                                                                                                                                   \\
\\ \hline                                                                                                                                                                                                                                                                                                                                                                                                  
\multicolumn{11}{c}{Level 52039.889 cm$^{-1}$~~~~$3d^6$($^5$D)$4s$($^4$D)$5s$ e$^3$D$_1$~~~~10.4 ns $\pm$ 5 \%~~~~                                                          87   \% complete} \\                                                                                                                                                                                                           
\hline                                                                                                                                                                                                                                                                                                                                                                                                     
$x^5F_1$                                                                                                                                 &                           9163.9826&                     10909.292&  0.0074&          13.8&               0.710&                                    -1.57&        0.06&                                  &            &                           &           \\
$y^3D_1$                                                                                                                                 &                           7664.1587&                     13044.156&  0.0166&          29.7&               1.594&                                    -1.38&        0.11&                                  &            &                           &           \\
$y^3F_2$                                                                                                                                 &                           6885.7564&                     14518.727&        &              &                    &                                         &            &                             -1.35& E          & \cite{ref:may74}          &           \\
$z^3P_0$                                                                                                                                 &                           5717.8329&                     17484.293&  0.0780&           4.9&               7.502&                                    -0.96&        0.03&                             -1.10& D          & \cite{ref:may74}          & Yes       \\
$y^5D_1$                                                                                                                                 &                           5546.9924&                     18022.782&        &              &                    &                                         &            &                             -1.88& E          & \cite{ref:may74}          &           \\
$y^5D_2$                                                                                                                                 &                           5481.4387&                     18238.318&  0.0364&           8.8&               3.499&                                    -1.33&        0.04&                             -1.42& E          & \cite{ref:may74}          &           \\
$z^3F_2$                                                                                                                                 &                           5022.2355&                     19905.900&  0.4292&           1.5&              41.267&                                    -0.33&        0.02&                             -0.56& D          & \cite{ref:may74}          & Yes       \\
$z^3D_1$                                                                                                                                 &                           4973.1019&                     20102.565&  0.1906&           3.2&              18.331&                                    -0.69&        0.03&                             -0.92& D          & \cite{ref:may74}          &           \\
$z^3D_2$                                                                                                                                 &                           4911.7794&                     20353.538&  0.0170&          17.1&               1.630&                                    -1.75&        0.07&                             -1.76& D          & \cite{ref:may74}          &           \\
$z^5P_1$                                                                                                                                 &                           4481.6093&                     22307.154&  0.0368&          13.1&               3.534&                                    -1.50&        0.06&                             -1.39& D          & \cite{ref:may74}          &           \\
$z^5F_2$                                                                                                                                 &                           4083.7632&                     24480.307&  0.0535&           8.2&               5.147&                                    -1.41&        0.04&                                  &            &                           &           \\
                                                                                                                                         &                                    &                      Residual&  0.1345                                                                                                                                                                                   \\
\\ \hline                                                                                                                                                                                                                                                                                                                                                                                                  
\multicolumn{11}{c}{Level 52067.446 cm$^{-1}$~~~~$3d^6$($^5$D)$4s$($^6$D)$4d$ e$^5$P$_2$~~~~14.3 ns $\pm$ 5 \%~~~~                                                          77   \% complete} \\                                                                                                                                                                                                           
\hline                                                                                                                                                                                                                                                                                                                                                                                                     
$x^5F_3$                                                                                                                                 &                           8905.9947&                     11225.310&  0.0144&           9.4&               1.010&                                    -1.22&        0.04&                                  &            &                           &           \\
$x^5D_1$                                                                                                                                 &                           8571.8052&                     11662.950&  0.0201&           8.9&               1.408&                                    -1.11&        0.04&                                  &            &                           & Yes       \\
$x^5D_2$                                                                                                                                 &                           8446.3844&                     11836.133&  0.0320&           9.6&               2.240&                                    -0.92&        0.05&                                  &            &                           &           \\
$y^5P_1$                                                                                                                                 &                           6820.3719&                     14657.912&        &              &                    &                                         &            &                             -1.29& E          & \cite{ref:may74}          & Yes       \\
$y^5P_2$                                                                                                                                 &                           6705.1024&                     14909.899&  0.0576&           9.2&               4.024&                                    -0.87&        0.04&                                  &            &                           & Yes       \\
$y^5P_3$                                                                                                                                 &                           6533.9294&                     15300.499&        &              &                    &                                         &            &                             -1.43& E          & \cite{ref:may74}          & Yes       \\
$y^5F_3$                                                                                                                                 &                           5635.8226&                     17738.715&        &              &                    &                                         &            &                             -1.86& E          & \cite{ref:may74}          &           \\
$z^3P_2$                                                                                                                                 &                           5517.0655&                     18120.544&        &              &                    &                                         &            &                             -2.34& E          & \cite{ref:may74}          &           \\
$y^5D_1$                                                                                                                                 &                           5538.5162&                     18050.364&  0.0179&          14.1&               1.252&                                    -1.54&        0.06&                                  &            &                           & Yes       \\
$y^5D_2$                                                                                                                                 &                           5473.1642&                     18265.891&        &              &                    &                                         &            &                             -2.11& E          & \cite{ref:may74}          &           \\
$y^5D_3$                                                                                                                                 &                           5386.3341&                     18560.342&        &              &                    &                                         &            &                             -1.74& E          & \cite{ref:may74}          &           \\
$z^3F_3$                                                                                                                                 &                           4933.8730&                     20262.397&  0.0215&          11.9&               1.503&                                    -1.56&        0.05&                                  &            &                           &           \\
$z^3D_2$                                                                                                                                 &                           4905.1328&                     20381.117&  0.0147&          24.7&               1.026&                                    -1.73&        0.10&                             -2.02& E          & \cite{ref:may74}          & Yes       \\
$z^5P_1$                                                                                                                                 &                           4476.0755&                     22334.732&  0.4386&           1.5&              30.671&                                    -0.34&        0.02&                                  &            &                           &           \\
$z^5P_2$                                                                                                                                 &                           4423.8408&                     22598.446&  0.0241&          10.9&               1.686&                                    -1.61&        0.05&                             -1.58& D          & \cite{ref:may74}          &           \\
$z^5P_3$                                                                                                                                 &                           4344.4995&                     23011.142&  0.0714&           4.3&               4.995&                                    -1.15&        0.03&                                  &            &                           &           \\
$z^5F_2$                                                                                                                                 &                           4079.1681&                     24507.883&  0.0214&          28.8&               1.498&                                    -1.73&        0.11&                             -1.17& E          & \cite{ref:may74}          &           \\
$z^5F_3$                                                                                                                                 &                           4051.9053&                     24672.778&  0.0379&          16.7&               2.647&                                    -1.49&        0.07&                             -1.40& D          & \cite{ref:may74}          &           \\
                                                                                                                                         &                                    &                      Residual&  0.2284                                                                                                                                                                                   \\
\\ \hline                                                                                                                                                                                                                                                                                                                                                                                                  
\multicolumn{11}{c}{Level 54683.318 cm$^{-1}$~~~~$3d^7$($^4$F)$4d$ f$^3$F$_4$~~~~23.5 ns $\pm$ 5 \%~~~~                                                                     92   \% complete} \\                                                                                                                                                                                                           
\hline                                                                                                                                                                                                                                                                                                                                                                                                     
$y^3D_3$                                                                                                                                 &                           6056.0047&                     16507.966&  0.2295&           3.4&               9.768&                                    -0.32&        0.03&                                  &            &                           & Yes       \\
$y^3F_3$                                                                                                                                 &                           5705.9922&                     17520.575&  0.1838&           3.4&               7.821&                                    -0.46&        0.03&                             -0.57& D          & \cite{ref:may74}          &           \\
$y^3F_4$                                                                                                                                 &                           5554.8951&                     17997.142&  0.3059&           2.2&              13.016&                                    -0.27&        0.02&                                  &            &                           & Yes       \\
$z^3G_3$                                                                                                                                 &                           5373.7086&                     18603.949&  0.1187&           3.7&               5.050&                                    -0.71&        0.03&                             -0.84& D          & \cite{ref:may74}          & Yes       \\
$z^3G_4$                                                                                                                                 &                           5285.1286&                     18915.752&  0.0138&          35.9&               0.586&                                    -1.66&        0.13&                             -1.62& E          & \cite{ref:may74}          & Yes       \\
$z^3G_5$                                                                                                                                 &                           5178.8006&                     19304.114&        &              &                    &                                         &            &                             -1.82& E          & \cite{ref:may74}          &           \\
$z^5G_4$                                                                                                                                 &                           5146.3064&                     19426.000&        &              &                    &                                         &            &                             -2.01& E          & \cite{ref:may74}          &           \\
$z^5G_5$                                                                                                                                 &                           5023.4978&                     19900.898&  0.0146&          19.5&               0.623&                                    -1.67&        0.08&                             -1.69& E          & \cite{ref:may74}          & Yes       \\
$y^5F_3$                                                                                                                                 &                           4911.5294&                     20354.574&  0.0105&          19.2&               0.447&                                    -1.84&        0.08&                             -2.22& E          & \cite{ref:may74}          &           \\
$y^5D_3$                                                                                                                               * &                           4720.9645&                     21176.188&  0.0109&          18.5&               0.464&                                    -1.86&        0.08&                                  &            &                           &           \\
$z^3F_3$                                                                                                                               * &                           4369.7269&                     22878.296&  0.0143&          50.2&               0.608&                                    -1.81&        0.18&                                  &            &                           &           \\
$z^3D_3$                                                                                                                                 &                           4279.4887&                     23360.704&        &              &                    &                                         &            &                             -1.44& D          & \cite{ref:may74}          &           \\
$z^3D_3$                                                                                                                                 &                           4276.6761&                     23376.067&  0.0170&          37.9&               0.723&                                    -1.75&        0.14&                             -1.19& D          & \cite{ref:may74}          &           \\
                                                                                                                                         &                                    &                      Residual&  0.0810                                                                                                                                                                                   \\
\label{table:results}                                                                                                                                                                                                                                                                                                                                                                                      
\end{longtable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        

\begin{longtable}{lrrrrlrll}                                                                                                                                                                                                                                                                                                                                                                                                                
\caption[]{Lines measured in previous studies, or predicted to have a BF greater than 1\%, that were omitted from                      the BF measurements shown in        Table \ref{table:results}}      \\                                                                                                                                                                                                                               
\hline                                                                                                                                                                                                                                                                                                                                                                                                                                      
Lower                                                                                                                               & \multicolumn{2}{c}{Transition}                                     & \multicolumn{2}{c}{Published}                 &                            & Predicted  & Reason for                & Probable                                                                                                 \\
Level (l)                                                                                                                           & $\lambda_{\mbox{air} ul}$ (\AA)    & $\sigma_{ul}$ (cm$^{-1}$)     & $\log(gf)$                       & $\pm$ $^1$ & Ref.                       & BF         & Omission                  & Blends                                                                                                   \\
\hline                                                                                                                                                                                                                                                                                                                                                                                                                                      
\endfirsthead                                                                                                                                                                                                                                                                                                                                                                                                                               
\hline                                                                                                                                                                                                                                                                                                                                                                                                                                      
Lower                                                                                                                               & \multicolumn{2}{c}{Transition}                                     & \multicolumn{2}{c}{Published}                 &                            & Predicted  & Reason for                & Probable                                                                                                 \\
Level (l)                                                                                                                           & $\lambda_{\mbox{air} ul}$ (\AA)    & $\sigma_{ul}$ (cm$^{-1}$)     & $\log(gf)$                       & $\pm$ $^1$ & Ref.                       & BF         & Omission                  & Blends                                                                                                   \\
\hline                                                                                                                                                                                                                                                                                                                                                                                                                                      
\endhead                                                                                                                                                                                                                                                                                                                                                                                                                                    
\hline \\                                                                                                                                                                                                                                                                                                                                                                                                                                   
\multicolumn{9}{l}{\parbox{\textwidth}{$^1$ Data from May et al. (1974) are given the uncertainty codes `D' and `E'                   to follow the notation used by       Fuhr and Wiese (2006). A        letter `D' indicates that the                   uncertainty is likely to     be up to     50 \%. A letter `E'         indicates a probable uncertainty greater than 50 \% but within a factor of two in most cases.              All numeric uncertainties are quoted as they appear in the source publication.}}                                                                                                                   
\endfoot                                                                                                                                                                                                                                                                                                                                                                                                                                    
\hline                                                                                                                                                                                                                                                                                                                                                                                                                                      
\multicolumn{9}{c}{Level 44677.003 cm$^{-1}$~~~~$3d^6$($^5$D)$4s$($^6$D)$5s$ e$^5$D$_4$~~~~15.4 ns $\pm$ 5 \%~~~~                                                      97   \% complete} \\                                                                                                                                                                                                                                                 
\hline                                                                                                                                                                                                                                                                                                                                                                                                                                      
$y^5P_3$                                                                                                                            &                          12638.7060&                       7910.038&                            -0.774&            & \cite{ref:kurucz07}        &      0.0107& Outside Range             &                                                                                                          \\
$z^7P_3$                                                                                                                            &                           4877.6064&                      20496.135&                            -3.090& E          & \cite{ref:may74}           &      0.0003& Not observed              &                                                                                                          \\
$z^7F_3$                                                                                                                            &                           4635.6170&                      21566.062&                            -3.530& E          & \cite{ref:may74}           &      0.0001& Not observed              &                                                                                                          \\
$z^7D_3$                                                                                                                            &                           4011.7113&                      24919.974&                            -2.630& D          & \cite{ref:may74}           &      0.0015& Not observed              &                                                                                                          \\
                                                                                                                                    &                                    &                               &                                  &            & \multicolumn{1}{r}{Sum}    &      0.0126                                                                                                                                       \\
\\ \hline                                                                                                                                                                                                                                                                                                                                                                                                                                   
\multicolumn{9}{c}{Level 47960.937 cm$^{-1}$~~~~$3d^7$($^4$F)$5s$ e$^3$F$_4$~~~~22.1 ns $\pm$ 5 \%~~~~                                                                 98   \% complete} \\                                                                                                                                                                                                                                                 
\hline                                                                                                                                                                                                                                                                                                                                                                                                                                      
$z^3F_3$                                                                                                                            &                           6187.9904&                      16155.865&                            -1.670& E          & \cite{ref:may74}           &      0.0097& Not observed              &                                                                                                          \\
                                                                                                                                    &                                    &                               &                                  &            & \multicolumn{1}{r}{Sum}    &      0.0097&                           &                                                                                                          \\
\\ \hline                                                                                                                                                                                                                                                                                                                                                                                                                                   
\multicolumn{9}{c}{Level 48702.532 cm$^{-1}$~~~~$3d^6$($^3$H)$4s4p$($^3$P$^o$) y$^1$G$^o_4$~~~~21.0 ns $\pm$ 5 \%~~~~                                                  96   \% complete} \\                                                                                                                                                                                                                                                 
\hline                                                                                                                                                                                                                                                                                                                                                                                                                                      
$y^1G_4$                                                                                                                            &                           3743.7765&                      26703.405&                            -2.170&        0.08& \cite{ref:obrian91}        &      0.0077& Not observed              &                                                                                                          \\
$y^1G_4$                                                                                                                            &                           3592.4702&                      27828.059&                            -2.420& E          & \cite{ref:may74}           &  $< 0.0001$& Not observed              &                                                                                                          \\
$y^1G_4$                                                                                                                            &                           2722.0390&                      36726.287&                            -2.200&        0.05& \cite{ref:obrian91}        &      0.0137& Not observed              &                                                                                                          \\
                                                                                                                                    &                                    &                               &                                  &            & \multicolumn{1}{r}{Sum}    &      0.0214&                           &                                                                                                          \\
\\ \hline                                                                                                                                                                                                                                                                                                                                                                                                                                   
\multicolumn{9}{c}{Level 51294.217 cm$^{-1}$~~~~$3d^6$($^5$D)$4s$($^4$D)$5s$ e$^3$D$_3$~~~~9.9 ns $\pm$ 5 \%~~~~                                                       97   \% complete} \\                                                                                                                                                                                                                                                 
\hline                                                                                                                                                                                                                                                                                                                                                                                                                                      
$y^5F_4$                                                                                                                            &                           5793.9148&                      17254.703&                            -1.660& E          & \cite{ref:may74}           &      0.0023& Too weak to fit           &                                                                                                          \\
$y^5D_3$                                                                                                                            &                           5620.4924&                      17787.098&                            -1.750& E          & \cite{ref:may74}           &      0.0022& Too weak to fit           &                                                                                                          \\
                                                                                                                                    &                                    &                               &                                  &            & \multicolumn{1}{r}{Sum}    &      0.0045&                           &                                                                                                          \\
\\ \hline                                                                                                                                                                                                                                                                                                                                                                                                                                   
\multicolumn{9}{c}{Level 51461.667 cm$^{-1}$~~~~$3d^64s$($^6$D)$4d$ f$^5$F$_4$~~~~12.7 ns $\pm$ 5 \%~~~~                                                               87   \% complete} \\                                                                                                                                                                                                                                                 
\hline                                                                                                                                                                                                                                                                                                                                                                                                                                      
$w^5D_3$                                                                                                                            &                          13260.7300&                       7539.001&                            -0.642&        0.06& \cite{ref:obrian91}        &      0.0097& Outside Range             &                                                                                                          \\
$z^5D_4$                                                                                                                            &                           3910.9991&                      25561.674&                            -1.257&        0.06& \cite{ref:obrian91}        &      0.0211& Too weak to fit           &                                                                                                          \\
$z^7D_3$                                                                                                                            &                           3153.1997&                      31704.637&                            -0.974&        0.03& \cite{ref:obrian91}        &      0.0800& Blended                   & Unknown\footnote[2]{The line at 31704.637 cm$^{-1}$ was observed to be significantly stronger              than expected. Its inclusion in the BF measurements resulted in serious disagreement with published values for all lines belonging to the 51461.667 cm$^{-1}$ upper level.} \\                     
                                                                                                                                    &                                    &                               &                                  &            & \multicolumn{1}{r}{Sum}    &      0.1108&                           &                                                                                                          \\
\\ \hline                                                                                                                                                                                                                                                                                                                                                                                                                                   
\multicolumn{9}{c}{Level 51770.554 cm$^{-1}$~~~~$3d^6$($^5$D)$4s$($^4$D)$5s$ g$^5$D$_3$~~~~12.1 ns $\pm$ 5 \%~~~~                                                      92   \% complete} \\                                                                                                                                                                                                                                                 
\hline                                                                                                                                                                                                                                                                                                                                                                                                                                      
$y^5F_2$                                                                                                                            &                           5804.4627&                      17223.348&                            -2.010& E          & \cite{ref:may74}           &      0.0041& Not observed              &                                                                                                          \\
$y^5F_3$                                                                                                                            &                           5731.7623&                      17441.803&                            -1.270& D          & \cite{ref:may74}           &      0.0165& Not observed              &                                                                                                          \\
$z^3P_2$                                                                                                                            &                           5608.9723&                      17823.630&                            -1.493&            & \cite{ref:kurucz07}        &      0.0144& Not observed              &                                                                                                          \\
                                                                                                                                    &                                    &                               &                                  &            & \multicolumn{1}{r}{Sum}    &      0.0350&                           &                                                                                                          \\
\\ \hline                                                                                                                                                                                                                                                                                                                                                                                                                                   
\multicolumn{9}{c}{Level 52039.889 cm$^{-1}$~~~~$3d^6$($^5$D)$4s$($^4$D)$5s$ e$^3$D$_1$~~~~10.4 ns $\pm$ 5 \%~~~~                                                      87   \% complete} \\                                                                                                                                                                                                                                                 
\hline                                                                                                                                                                                                                                                                                                                                                                                                                                      
$y^3F_2$                                                                                                                            &                           6885.7564&                      14518.727&                            -1.350& E          & \cite{ref:may74}           &      0.0090& Blended                   & Fe II: $\lambda_{air} = 6885.779$ \AA                                                                    \\
                                                                                                                                    &                                    &                               &                                  &            &                            &            &                           & Fe II: $\lambda_{air} = 6885.825$ \AA                                                                    \\
$z^3P_1$                                                                                                                            &                           5655.4900&                      17677.028&                            -0.796&            & \cite{ref:kurucz07}        &      0.0794& Blended                   & Fe I: $\lambda_{air} = 5655.490$ \AA                                                                     \\
$y^5D_1$                                                                                                                            &                           5546.9924&                      18022.782&                            -1.880& E          & \cite{ref:may74}           &      0.0068& Not observed              &                                                                                                          \\
$z^5D_0$                                                                                                                          * &                           4481.6073&                      25489.422&                            -2.472&            & \cite{ref:kurucz07}        &      0.0104& Not observed              &                                                                                                          \\
                                                                                                                                    &                                    &                               &                                  &            & \multicolumn{1}{r}{Sum}    &      0.1056&                           &                                                                                                          \\
\\ \hline                                                                                                                                                                                                                                                                                                                                                                                                                                   
\multicolumn{9}{c}{Level 52067.446 cm$^{-1}$~~~~$3d^6$($^5$D)$4s$($^6$D)$4d$ e$^5$P$_2$~~~~14.3 ns $\pm$ 5 \%~~~~                                                      77   \% complete} \\                                                                                                                                                                                                                                                 
\hline                                                                                                                                                                                                                                                                                                                                                                                                                                      
$y^5P_1$                                                                                                                            &                           6820.3719&                      14657.912&                            -1.290& E          & \cite{ref:may74}           &      0.0634& Too weak to fit           &                                                                                                          \\
$y^5F_3$                                                                                                                            &                           5635.8226&                      17738.715&                            -1.860& E          & \cite{ref:may74}           &      0.0035& Not observed              &                                                                                                          \\
$z^3P_2$                                                                                                                            &                           5517.0655&                      18120.544&                            -2.340& E          & \cite{ref:may74}           &      0.0017& Not observed              &                                                                                                          \\
$y^5D_2$                                                                                                                            &                           5473.1642&                      18265.891&                            -2.110& E          & \cite{ref:may74}           &      0.0030& Not observed              &                                                                                                          \\
$y^5D_3$                                                                                                                            &                           5386.3341&                      18560.342&                            -1.740& E          & \cite{ref:may74}           &      0.0051& Not observed              &                                                                                                          \\
$z^5D_1$                                                                                                                          * &                           3906.9605&                      25588.097&                            -1.467&            & \cite{ref:kurucz07}        &      0.0426& Not observed              &                                                                                                          \\
$z^5D_2$                                                                                                                          * &                           3885.7475&                      25727.782&                            -1.285&            & \cite{ref:kurucz07}        &      0.0393& Not observed              &                                                                                                          \\
$z^5D_3$                                                                                                                            &                           3855.8454&                      25927.298&                            -1.296&            & \cite{ref:kurucz07}        &      0.0278& Not observed              &                                                                                                          \\
                                                                                                                                    &                                    &                               &                                  &            & \multicolumn{1}{r}{Sum}    &      0.1864&                           &                                                                                                          \\
\\ \hline                                                                                                                                                                                                                                                                                                                                                                                                                                   
\multicolumn{9}{c}{Level 54683.318 cm$^{-1}$~~~~$3d^7$($^4$F)$4d$ f$^3$F$_4$~~~~23.5 ns $\pm$ 5 \%~~~~                                                                 92   \% complete} \\                                                                                                                                                                                                                                                 
\hline                                                                                                                                                                                                                                                                                                                                                                                                                                      
$z^3G_5$                                                                                                                            &                           5178.8006&                      19304.114&                            -1.820& E          & \cite{ref:may74}           &      0.0068& Not observed              &                                                                                                          \\
$z^5G_4$                                                                                                                            &                           5146.3064&                      19426.000&                            -2.010& E          & \cite{ref:may74}           &      0.0054& Not observed              &                                                                                                          \\
$z^3D_3$                                                                                                                            &                           4279.4887&                      23360.704&                            -1.440& D          & \cite{ref:may74}           &      0.0373& Not observed              &                                                                                                          \\
$z^3F_4$                                                                                                                            &                           4276.6761&                      23376.067&                            -1.355&            & \cite{ref:kurucz07}        &      0.0354& Too weak to fit           &                                                                                                          \\
                                                                                                                                    &                                    &                               &                                  &            & \multicolumn{1}{r}{Sum}    &      0.0849&                           &                                                                                                          \\
                                                                                                                                                                                                                                                                                                                                                                                                                                            
\label{table:missing}                                                                                                                                                                                                                                                                                                                                                                                                                       
\end{longtable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                

\twocolumn

\newpage
\onecolumn
\begin{table*}                                                                                                                                                                                                                                                                                                           
\centering                                                                                                                                                                                                                                                                                                               
\caption[]{Lines from Table           \ref{table:results}     selected for    solar synthesis.}                                                                                                                                                                                                                          
\begin{minipage}{170mm}                                                                                                                                                                                                                                                                                                  
\begin{tabular}{ccccccclcc}                                                                                                                                                                                                                                                                                             
\hline                                                                                                                                                                                                                                                                                                                   
$\lambda_{air}$                     & $\chi_{lower}$        & VdW \footnote{Van der Waals broadening parameter. Values greater than zero were obtained from Anstee, Barklem \& O'Mara (ABO) theory \citep{ref:abo,ref:abo2} and are expressed in the standard packed notation where the integer component is the broadening cross section, $\sigma$, in atomic units, and the decimal component is the dimensionless velocity parameter, $\alpha$. Values less than zero are the log of the VdW broadening parameter, $\gamma_6$ (rad~s$^{-1}$), per unit perturber number density, N (cm$^{-3}$), at 10000 K (i.e. $\log[\gamma_6 / N]$ in units of rad~s$^{-1}$~cm$^{3}$). These were used only when ABO data were unavailable. See \cite{ref:gray} for more details.}          & \multicolumn{2}{c}{This experiment}                   & \multicolumn{2}{c}{Previously Published}                     &                       & \multicolumn{2}{c}{$\log[\epsilon(\mbox{Fe})]$}                   \\ 
(\AA)                               & (eV)                  & Parameter   & $\log(gf)$                              & $\pm$ & $\log(gf)$                                    & $\pm$ \footnote{Data from May et al. (1974) are given the uncertainty codes `D' and `E' to follow the notation used by Fuhr and Wiese (2006). A letter `D' indicates that the uncertainty is likely to be up to 50 \%. A letter `E' indicates a probable uncertainty greater than 50 \% but within a factor of two in most cases. All numeric uncertainties are quoted as they appear in the source publication.} & Ref.                  & This experiment                                 & Previous work   \\ 
\hline                                                                                                                                                                                                                                                                                                                   
                           4423.8408&                  3.654&                  933.274&                                    -1.61&         0.05&                                          -1.58& D            & \cite{ref:may74}      &                                             7.43&             7.40\\ 
                           4807.7088&                  3.368&                  904.227&                                    -2.15&         0.05&                                          -2.15& D            & \cite{ref:may74}      &                                             7.56&             7.56\\ 
                           5001.8636&                  3.882&                  725.240&                                    -0.01&         0.02&                                          -0.01& D            & \cite{ref:may74}      &                                             7.41&             7.41\\ 
                           5022.2355&                  3.984&                  742.238&                                    -0.33&         0.02&                                          -0.56& D            & \cite{ref:may74}      &                                             7.43&             7.66\\ 
                           5285.1286&                  4.435&                 1046.282&                                    -1.66&         0.13&                                          -1.62& E            & \cite{ref:may74}      &                                             7.60&             7.56\\ 
                           5373.7086&                  4.473&                 1044.282&                                    -0.71&         0.03&                                          -0.76& D            & \cite{ref:may74}      &                                             7.40&             7.45\\ 
                           5393.1676&                  3.241&                  791.237&                                    -0.72&         0.02&                                          -0.72&          0.03& \cite{ref:bard91}     &                                             7.44&             7.44\\ 
                           5473.9005&                  4.154&                  738.241&                                    -0.72&         0.03&                                          -0.79& D            & \cite{ref:may74}      &                                             7.48&             7.55\\ 
                           5538.5162&                  4.218&                   -7.480&                                    -1.54&         0.06&                                          -3.24&              & \cite{ref:kurucz07}   &                                             7.49&             9.19\\ 
                           5615.6439&                  3.332&                  794.241&                                     0.04&         0.02&                                           0.05&          0.03& \cite{ref:bard91}     &                                             7.45&             7.44\\ 
                           5638.2621&                  4.220&                  730.235&                                    -0.72&         0.02&                                          -0.84& D            & \cite{ref:may74}      &                                             7.42&             7.54\\ 
                           5717.8329&                  4.284&                  758.209&                                    -0.96&         0.03&                                          -1.10& D            & \cite{ref:may74}      &                                             7.50&             7.64\\ 
                           5784.6584&                  3.397&                  796.244&                                    -2.67&         0.09&                                          -2.53&          0.03& \cite{ref:bard91}     &                                             7.55&             7.41\\ 
                           6003.0123&                  3.882&                  898.241&                                    -1.10&         0.02&                                          -1.12&              & \cite{ref:kurucz07}   &                                             7.58&             7.61\\ 
                           6056.0047&                  4.733&                 1029.286&                                    -0.32&         0.03&                                          -0.46&              & \cite{ref:kurucz07}   &                                             7.38&             7.52\\ 
                           6315.8115&                  4.076&                  410.250&                                    -1.63&         0.10&                                          -1.61&              & \cite{ref:kurucz07}   &                                             7.48&             7.47\\ 
                           6400.0012&                  3.603&                  802.252&                                    -0.27&         0.02&                                          -0.29&          0.03& \cite{ref:bard91}     &                                             7.42&             7.44\\ 
                           6627.5448&                  4.549&                  754.209&                                    -1.59&         0.10&                                          -1.58&              & \cite{ref:kurucz07}   &                                             7.57&             7.56\\ 
                           6705.1024&                  4.607&                   -7.480&                                    -0.87&         0.04&                                          -1.39&              & \cite{ref:kurucz07}   &                                             7.31&             7.83\\ 
                           6725.3572&                  4.103&                  897.241&                                    -2.10&         0.10&                                          -2.01&              & \cite{ref:kurucz07}   &                                             7.36&             7.28\\ 
                           6841.3391&                  4.607&                  759.267&                                    -0.49&         0.03&                                          -0.78& D            & \cite{ref:may74}      &                                             7.25&             7.54\\ 
                           6843.6560&                  4.549&                  736.216&                                    -0.73&         0.03&                                          -0.83& D            & \cite{ref:may74}      &                                             7.38&             7.48\\ 
                           6916.6815&                  4.154&                  901.243&                                    -1.28&         0.03&                                          -1.40& D            & \cite{ref:may74}      &                                             7.46&             7.58\\ 
                           6999.8841&                  4.103&                  845.244&                                    -1.38&         0.03&                                          -1.46& D            & \cite{ref:may74}      &                                             7.46&             7.54\\ 
                           7007.9701&                  4.178&                  903.244&                                    -1.77&         0.04&                                          -1.96&              & \cite{ref:kurucz07}   &                                             7.37&             7.56\\ 
                           7306.5623&                  4.178&                  846.244&                                    -1.43&         0.03&                                          -1.43&              & \cite{ref:kurucz07}   &                                             7.35&             7.35\\ 
                           7661.1974&                  4.256&                   -7.550&                                    -0.88&         0.02&                                          -0.83&              & \cite{ref:kurucz07}   &                                             7.52&             7.47\\ 
                           8571.8052&                  5.010&                   -7.480&                                    -1.11&         0.04&                                          -1.41&              & \cite{ref:kurucz07}   &                                             7.48&             7.78\\ 
                           8610.6120&                  4.435&                   -7.550&                                    -1.69&         0.04&                                          -2.65&              & \cite{ref:kurucz07}   &                                             7.41&             8.37\\ 
                           8699.4540&                  4.956&                   -7.510&                                    -0.37&         0.02&                                          -0.38&          0.13& \cite{ref:obrian91}   &                                             7.41&             7.42\\ 
                           8905.9947&                  5.064&                   -7.480&                                    -1.22&         0.04&                                          -3.65&              & \cite{ref:kurucz07}   &                                             7.45&             9.88\\ 
                           8945.1900&                  5.033&                   -7.530&                                    -0.23&         0.03&                                          -0.23&              & \cite{ref:kurucz07}   &                                             7.46&             7.46\\ 
                           9103.6375&                  4.178&                   -7.540&                                    -2.19&         0.05&                                          -1.96&              & \cite{ref:kurucz07}   &                                             7.53&             7.30\\ 
                           9199.4455&                  5.033&                   -7.510&                                    -1.12&         0.04&                                          -1.01&              & \cite{ref:kurucz07}   &                                             7.30&             7.19\\ 
                           9786.6450&                  4.608&                   -7.550&                                    -1.84&         0.04&                                          -1.68&              & \cite{ref:kurucz07}   &                                             7.46&             7.30\\ 
                          10863.5200&                  4.733&                   -7.550&                                    -0.90&         0.02&                                          -0.90&              & \cite{ref:kurucz07}   &                                             7.45&             7.45\\ 
\hline                                                                                                                                                                                                                                                                                                                   
\end{tabular}
